PELMS: Pre-training for Effective Low-Shot Multi-Document Summarization

We investigate pre-training techniques for abstractive multi-document summarization (MDS), which is much less studied than summarizing single documents. Though recent work has demonstrated the effectiveness of highlighting information salience for pre-training strategy design, it struggles to generate abstractive and reflective summaries, which are critical properties for MDS. To this end, we present PELMS, a pre-trained model that uses objectives based on semantic coherence heuristics and faithfulness constraints with un-labeled multi-document inputs, to promote the generation of concise, fluent, and faithful summaries. To support the training of PELMS, we compile MultiPT, a multi-document pre-training corpus containing over 93 million documents to form more than 3 million unlabeled topic-centric document clusters, covering diverse genres such as product reviews, news, and general knowledge. We perform extensive evaluation of PELMS in low-shot settings on a wide range of MDS datasets. Our approach consistently outperforms competitive comparisons with respect to overall informativeness, abstractiveness, coherence, and faithfulness.

==> (inline-0) <==
\begin{tabular}{ll|llllllll}
\hline
\textbf{Dataset} & \textbf{Model} & \textbf{R1}                                                    & \textbf{R2}                                                   & \textbf{RL}                                                    & \textbf{RG}                                                    & \textbf{BertS}                                                 & \textbf{DiscoS}                                      & \textbf{MDSummaC}                                             & \textbf{N-gram Novelty}                                        \\ \hline
MultiNews        & Pegasus-X      & 35.5 (0.2)                                                     & 11.3 (0.5)                                                    & 18.0 (0.4)                                                     & 19.3 (0.5)                                                     & 60.6 (0.5)                                                     & 85.0 (0.8)                                           & 28.0 (2.8)                                                    & 17.3 (4.1)                                                     \\
                 & Primera        & 44.2 (0.3)                                                     & 15.1 (0.4)                                                    & 21.8 (0.4)                                                     & 24.4 (0.4)                                                     & 63.0 (0.3)                                                     & 95.6 (0.2)                                           & 36.1 (3.7)                                                    & 11.4 (3.7)                                                     \\
                 & QAmden         & 18.4 (0.2)                                                     & 5.2 (0.1)                                                     & 11.7 (0.1)                                                     & 10.4 (0.1)                                                     & 53.1 (0.1)                                                     & 57.8 (0.2)                                           & 37.5 (0.2)                                                    & 10.7 (0.2)                                                     \\
                 & Centrum        & 44.4 (0.3)                                                     & 15.6 (0.4)                                                    & 22.1 (0.4)                                                     & 24.8 (0.4)                                                     & 62.5 (0.3)                                                     & 95.9 (0.0)                                           & 39.8 (0.5)                                                    & 10.8 (0.5)                                                     \\
                 & PELMS          & 43.8 (0.9)                                                     & 14.6 (0.6)                                                    & 21.3 (0.5)                                                     & 23.9 (0.6)                                                     & 62.7 (0.6)                                                     & \cellcolor[HTML]{B7E1CD}95.9 (0.2)\textasciicircum{} & 34.6 (3.3)                                                    & 15.0 (4.1)                                                     \\ \hline
Multi-XScience   & Pegasus-X      & 24.7 (1.3)                                                     & 3.7 (0.2)                                                     & 13.9 (0.4)                                                     & 10.8 (0.4)                                                     & 55.2 (0.2)                                                     & 82.4 (1.9)                                           & 21.8 (6.3)                                                    & 18.1 (12.8)                                                    \\
                 & Primera        & 29.1 (0.4)                                                     & 4.6 (0.2)                                                     & 15.3 (0.2)                                                     & 12.6 (0.3)                                                     & 55.7 (0.2)                                                     & 89.8 (1.2)                                           & 30.0 (3.0)                                                    & 6.9 (7.0)                                                      \\
                 & QAmden         & 20.6 (0.2)                                                     & 2.9 (0.1)                                                     & 12.8 (0.1)                                                     & 9.2 (0.1)                                                      & 52.7 (0.1)                                                     & 70.1 (0.1)                                           & 27.3 (0.3)                                                    & 10.9 (0.1)                                                     \\
                 & Centrum        & 29.3 (0.2)                                                     & 4.7 (0.1)                                                     & 15.3 (0.1)                                                     & 12.8 (0.1)                                                     & 55.3 (0.1)                                                     & 91.1 (0.1)                                           & 31.4 (0.4)                                                    & 6.9 (0.5)                                                      \\
                 & PELMS          & \cellcolor[HTML]{B7E1CD}\textbf{30.6 (0.8)\textasciicircum{}*} & \cellcolor[HTML]{B7E1CD}\textbf{5.1 (0.3)\textasciicircum{}*} & \cellcolor[HTML]{B7E1CD}\textbf{16.0 (0.3)\textasciicircum{}*} & \cellcolor[HTML]{B7E1CD}\textbf{13.6 (0.4)\textasciicircum{}*} & \cellcolor[HTML]{B7E1CD}\textbf{56.0 (0.3)\textasciicircum{}*} & 90.1 (1.0)                                           & 18.4 (2.6)                                                    & \cellcolor[HTML]{B7E1CD}27.9 (6.6)\textasciicircum{}           \\ \hline
Amazon           & Pegasus-X      & 33.4 (1.5)                                                     & 6.6 (0.9)                                                     & 20.6 (1.0)                                                     & 16.5 (1.3)                                                     & 64.9 (0.9)                                                     & 91.9 (0.4)                                           & 9.3 (1.3)                                                     & 54.0 (5.9)                                                     \\
                 & Primera        & 34.2 (1.4)                                                     & 7.3 (0.5)                                                     & 21.4 (0.4)                                                     & 17.5 (0.6)                                                     & 65.3 (0.4)                                                     & 91.8 (1.1)                                           & 11.7 (1.6)                                                    & 39.3 (11.4)                                                    \\
                 & QAmden         & 21.7 (0.2)                                                     & 2.7 (0.1)                                                     & 14.0 (0.1)                                                     & 9.4 (0.0)                                                      & 56.0 (0.0)                                                     & 75.3 (0.0)                                           & 12.2 (0.2)                                                    & 8.8 (0.2)                                                      \\
                 & Centrum        & 28.7 (0.3)                                                     & 4.8 (0.3)                                                     & 16.6 (0.3)                                                     & 13.1 (0.4)                                                     & 58.6 (0.3)                                                     & 90.7 (0.1)                                           & 12.3 (0.3)                                                    & 22.9 (1.7)                                                     \\
                 & PELMS          & \cellcolor[HTML]{B7E1CD}\textbf{35.8 (0.8)\textasciicircum{}*} & \cellcolor[HTML]{B7E1CD}\textbf{8.8 (0.5)\textasciicircum{}*} & \cellcolor[HTML]{B7E1CD}\textbf{22.6 (0.3)\textasciicircum{}*} & \cellcolor[HTML]{B7E1CD}\textbf{19.2 (0.5)\textasciicircum{}*} & \cellcolor[HTML]{B7E1CD}\textbf{66.6 (0.2)\textasciicircum{}*} & \cellcolor[HTML]{B7E1CD}92.2 (0.5)\textasciicircum{} & 11.0 (2.1)                                                    & 46.5 (5.6)                                                     \\ \hline
Yelp             & Pegasus-X      & 31.5 (1.8)                                                     & 6.6 (0.7)                                                     & 19.8 (1.3)                                                     & 16.0 (1.2)                                                     & 65.3 (0.9)                                                     & 90.0 (1.1)                                           & 11.5 (1.9)                                                    & 46.6 (8.6)                                                     \\
                 & Primera        & 32.8 (1.6)                                                     & 7.4 (0.8)                                                     & 20.8 (1.2)                                                     & 17.1 (1.2)                                                     & 64.9 (1.2)                                                     & 91.8 (0.3)                                           & 12.6 (2.0)                                                    & 38.0 (13.7)                                                    \\
                 & QAmden         & 17.5 (0.3)                                                     & 2.9 (0.1)                                                     & 12.3 (0.2)                                                     & 8.5 (0.1)                                                      & 55.3 (0.3)                                                     & 70.4 (0.2)                                           & 11.3 (0.2)                                                    & 10.5 (0.2)                                                     \\
                 & Centrum        & 28.4 (0.2)                                                     & 5.6 (0.1)                                                     & 17.0 (0.1)                                                     & 13.9 (0.2)                                                     & 59.9 (0.3)                                                     & 90.5 (0.2)                                           & 12.2 (0.3)                                                    & 29.3 (1.6)                                                     \\
                 & PELMS          & \cellcolor[HTML]{B7E1CD}\textbf{35.5 (1.1)\textasciicircum{}*} & \cellcolor[HTML]{B7E1CD}\textbf{9.3 (0.4)\textasciicircum{}*} & \cellcolor[HTML]{B7E1CD}\textbf{22.1 (0.5)\textasciicircum{}*} & \cellcolor[HTML]{B7E1CD}\textbf{19.4 (0.5)\textasciicircum{}*} & \cellcolor[HTML]{B7E1CD}\textbf{66.2 (0.4)\textasciicircum{}*} & 91.3 (1.8)                                           & \cellcolor[HTML]{B7E1CD}12.8 (1.8)\textasciicircum{}          & 32.7 (5.1)                                                     \\ \hline
DUC2004          & Pegasus-X      & 34.8 (1.6)                                                     & 7.2 (0.7)                                                     & 17.4 (0.4)                                                     & 16.3 (0.9)                                                     & 59.4 (0.9)                                                     & 92.3 (0.5)                                           & 4.5 (0.4)                                                     & 13.5 (3.6)                                                     \\
                 & Primera        & 35.6 (0.8)                                                     & 8.2 (0.6)                                                     & 18.1 (0.7)                                                     & 17.4 (0.7)                                                     & 59.8 (0.9)                                                     & 93.6 (1.0)                                           & 15.9 (0.8)                                                    & 5.8 (2.6)                                                      \\
                 & QAmden         & 22.6 (0.3)                                                     & 3.6 (0.1)                                                     & 13.7 (0.2)                                                     & 10.3 (0.2)                                                     & 54.7 (0.2)                                                     & 68.6 (0.6)                                           & 12.8 (0.5)                                                    & 6.0 (0.2)                                                      \\
                 & Centrum        & 34.5 (0.1)                                                     & 8.2 (0.0)                                                     & 18.2 (0.1)                                                     & 17.3 (0.1)                                                     & 59.2 (0.0)                                                     & 94.1 (0.0)                                           & 14.8 (0.3)                                                    & 4.4 (0.2)                                                      \\
                 & PELMS          & \cellcolor[HTML]{B7E1CD}\textbf{37.7 (1.4)\textasciicircum{}*} & \cellcolor[HTML]{B7E1CD}\textbf{9.3 (1.1)\textasciicircum{}*} & \cellcolor[HTML]{B7E1CD}\textbf{19.2 (0.7)\textasciicircum{}*} & \cellcolor[HTML]{B7E1CD}\textbf{18.8 (1.2)\textasciicircum{}*} & \cellcolor[HTML]{B7E1CD}\textbf{61.8 (0.7)\textasciicircum{}*} & 93.9 (1.7)                                           & 15.7 (2.2)                                                    & \cellcolor[HTML]{B7E1CD}\textbf{21.7 (4.8)\textasciicircum{}*} \\ \hline
MetaTomatoes     & Pegasus-X      & 31.7 (0.8)                                                     & 6.0 (0.3)                                                     & 15.0 (0.3)                                                     & 14.1 (0.4)                                                     & 57.5 (0.6)                                                     & 93.0 (0.9)                                           & 2.6 (0.6)                                                     & 55.3 (10.0)                                                    \\
                 & Primera        & 31.3 (1.4)                                                     & 6.2 (0.5)                                                     & 15.0 (0.4)                                                     & 14.3 (0.7)                                                     & 58.0 (0.7)                                                     & 92.1 (1.1)                                           & 4.5 (0.7)                                                     & 42.9 (8.9)                                                     \\
                 & QAmden         & 18.1 (0.5)                                                     & 2.5 (0.2)                                                     & 11.1 (0.2)                                                     & 8.0 (0.3)                                                      & 48.2 (0.1)                                                     & 68.0 (0.2)                                           & 3.6 (0.0)                                                     & 55.4 (0.7)                                                     \\
                 & Centrum        & 32.5 (0.1)                                                     & 5.6 (0.1)                                                     & 14.9 (0.1)                                                     & 14.0 (0.1)                                                     & 55.1 (0.1)                                                     & 93.6 (0.3)                                           & 4.8 (0.1)                                                     & 23.2 (2.0)                                                     \\
                 & PELMS          & \cellcolor[HTML]{B7E1CD}\textbf{32.8 (0.2)\textasciicircum{}*} & \cellcolor[HTML]{B7E1CD}\textbf{7.0 (0.1)\textasciicircum{}*} & \cellcolor[HTML]{B7E1CD}\textbf{15.8 (0.1)\textasciicircum{}*} & \cellcolor[HTML]{B7E1CD}\textbf{15.4 (0.1)\textasciicircum{}*} & 56.3 (1.5)                                                     & 91.9 (0.7)                                           & \cellcolor[HTML]{B7E1CD}\textbf{6.4 (1.7)\textasciicircum{}*} & 36.6 (13.7)                                                    \\ \hline
\end{tabular}
\begin{tabular}{ll|llllllll}
\hline
\textbf{Dataset} & \textbf{Model} & \textbf{R1}                                                    & \textbf{R2}                                                   & \textbf{RL}                                                    & \textbf{RG}                                                    & \textbf{BertS}                                                 & \textbf{DiscoS}                                                & \textbf{MDSummaC}                                             & \textbf{N-gram Novelty}                                        \\ \hline
MultiNews        & Pegasus-X      & 25.1 (0.4)                                                     & 7.2 (0.2)                                                     & 13.6 (0.2)                                                     & 13.5 (0.3)                                                     & 56.9 (0.1)                                                     & 71.0 (0.5)                                                     & 40.0 (0.3)                                                    & 1.7 (0.3)                                                      \\
                 & Primera        & 41.1 (0.6)                                                     & 12.8 (0.4)                                                    & 19.7 (0.4)                                                     & 21.8 (0.5)                                                     & 61.0 (0.3)                                                     & 93.5 (1.1)                                                     & 43.3 (0.4)                                                    & 1.8 (0.2)                                                      \\
                 & QAmden         & 18.5 (0.2)                                                     & 5.3 (0.1)                                                     & 11.7 (0.1)                                                     & 10.4 (0.1)                                                     & 53.1 (0.1)                                                     & 57.9 (0.2)                                                     & 37.3 (0.2)                                                    & 10.7 (0.1)                                                     \\
                 & Centrum        & 44.4 (0.2)                                                     & 15.6 (0.3)                                                    & 22.1 (0.3)                                                     & 24.8 (0.3)                                                     & 62.5 (0.3)                                                     & 95.8 (0.1)                                                     & 39.7 (0.4)                                                    & 11.1 (0.3)                                                     \\
                 & PELMS          & 41.9 (0.5)                                                     & 13.8 (0.3)                                                    & 20.4 (0.3)                                                     & 22.7 (0.3)                                                     & 61.2 (0.2)                                                     & 95.2 (0.3)                                                     & 39.7 (0.3)                                                    & 6.5 (0.3)                                                      \\ \hline
Multi-XScience   & Pegasus-X      & 23.7 (0.3)                                                     & 3.6 (0.1)                                                     & 13.4 (0.2)                                                     & 10.4 (0.2)                                                     & 55.1 (0.1)                                                     & 81.9 (0.4)                                                     & 30.0 (0.4)                                                    & 3.2 (0.3)                                                      \\
                 & Primera        & 28.7 (0.4)                                                     & 4.4 (0.1)                                                     & 15.1 (0.2)                                                     & 12.4 (0.2)                                                     & 55.5 (0.1)                                                     & 87.7 (1.5)                                                     & 31.8 (0.7)                                                    & 1.2 (0.1)                                                      \\
                 & QAmden         & 20.6 (0.2)                                                     & 2.9 (0.1)                                                     & 12.8 (0.1)                                                     & 9.2 (0.1)                                                      & 52.6 (0.1)                                                     & 70.1 (0.2)                                                     & 27.4 (0.3)                                                    & 10.9 (0.2)                                                     \\
                 & Centrum        & 29.1 (0.2)                                                     & 4.6 (0.1)                                                     & 15.2 (0.1)                                                     & 12.7 (0.1)                                                     & 55.2 (0.0)                                                     & 91.0 (0.1)                                                     & 31.3 (0.4)                                                    & 7.4 (0.2)                                                      \\
                 & PELMS          & \cellcolor[HTML]{B7E1CD}\textbf{29.8 (0.2)\textasciicircum{}*} & \cellcolor[HTML]{B7E1CD}\textbf{4.8 (0.1)\textasciicircum{}*} & \cellcolor[HTML]{B7E1CD}15.3 (0.1)\textasciicircum{}           & \cellcolor[HTML]{B7E1CD}\textbf{13.0 (0.1)\textasciicircum{}*} & \cellcolor[HTML]{B7E1CD}\textbf{55.9 (0.1)\textasciicircum{}*} & \cellcolor[HTML]{B7E1CD}91.0 (0.2)\textasciicircum{}           & 31.5 (0.4)                                                    & 3.1 (0.3)                                                      \\ \hline
Amazon           & Pegasus-X      & 24.9 (0.3)                                                     & 3.0 (0.1)                                                     & 14.8 (0.2)                                                     & 10.4 (0.2)                                                     & 58.6 (0.1)                                                     & 85.5 (0.2)                                                     & 14.9 (0.1)                                                    & 3.9 (0.1)                                                      \\
                 & Primera        & 27.1 (0.3)                                                     & 4.3 (0.1)                                                     & 15.9 (0.1)                                                     & 12.3 (0.1)                                                     & 59.2 (0.2)                                                     & 86.8 (0.7)                                                     & 11.3 (0.8)                                                    & 2.0 (0.2)                                                      \\
                 & QAmden         & 21.7 (0.0)                                                     & 2.8 (0.0)                                                     & 14.0 (0.0)                                                     & 9.5 (0.0)                                                      & 56.0 (0.0)                                                     & 75.3 (0.0)                                                     & 12.0 (0.0)                                                    & 8.6 (0.0)                                                      \\
                 & Centrum        & 28.7 (0.1)                                                     & 4.7 (0.1)                                                     & 16.7 (0.1)                                                     & 13.1 (0.1)                                                     & 58.6 (0.1)                                                     & 90.4 (0.1)                                                     & 12.6 (0.1)                                                    & 23.9 (0.9)                                                     \\
                 & PELMS          & \cellcolor[HTML]{B7E1CD}\textbf{32.0 (0.5)\textasciicircum{}*} & \cellcolor[HTML]{B7E1CD}\textbf{6.9 (0.3)\textasciicircum{}*} & \cellcolor[HTML]{B7E1CD}\textbf{19.5 (0.5)\textasciicircum{}*} & \cellcolor[HTML]{B7E1CD}\textbf{16.2 (0.4)\textasciicircum{}*} & \cellcolor[HTML]{B7E1CD}\textbf{63.3 (0.5)\textasciicircum{}*} & \cellcolor[HTML]{B7E1CD}\textbf{91.2 (0.2)\textasciicircum{}*} & 13.8 (0.3)                                                    & \cellcolor[HTML]{B7E1CD}\textbf{28.8 (2.4)\textasciicircum{}*} \\ \hline
Yelp             & Pegasus-X      & 21.1 (0.4)                                                     & 3.2 (0.3)                                                     & 13.0 (0.4)                                                     & 9.6 (0.4)                                                      & 58.3 (0.3)                                                     & 82.0 (0.6)                                                     & 13.9 (0.1)                                                    & 5.6 (0.1)                                                      \\
                 & Primera        & 26.7 (0.3)                                                     & 4.7 (0.2)                                                     & 16.2 (0.3)                                                     & 12.7 (0.3)                                                     & 60.3 (0.3)                                                     & 87.7 (3.3)                                                     & 13.5 (2.2)                                                    & 1.6 (0.4)                                                      \\
                 & QAmden         & 17.2 (0.0)                                                     & 2.8 (0.0)                                                     & 12.2 (0.0)                                                     & 8.3 (0.0)                                                      & 54.8 (0.1)                                                     & 70.2 (0.0)                                                     & 11.5 (0.0)                                                    & 10.5 (0.0)                                                     \\
                 & Centrum        & 26.7 (0.1)                                                     & 5.1 (0.0)                                                     & 16.4 (0.1)                                                     & 13.1 (0.0)                                                     & 58.5 (0.1)                                                     & 89.3 (0.0)                                                     & 9.7 (0.2)                                                     & 39.4 (0.4)                                                     \\
                 & PELMS          & \cellcolor[HTML]{B7E1CD}\textbf{32.5 (0.5)\textasciicircum{}*} & \cellcolor[HTML]{B7E1CD}\textbf{8.6 (0.4)\textasciicircum{}*} & \cellcolor[HTML]{B7E1CD}\textbf{20.2 (0.5)\textasciicircum{}*} & \cellcolor[HTML]{B7E1CD}\textbf{17.8 (0.5)\textasciicircum{}*} & \cellcolor[HTML]{B7E1CD}\textbf{64.6 (0.5)\textasciicircum{}*} & \cellcolor[HTML]{B7E1CD}\textbf{91.6 (0.2)\textasciicircum{}*} & \cellcolor[HTML]{B7E1CD}14.2 (0.4)\textasciicircum{}          & 27.2 (5.2)                                                     \\ \hline
DUC2004          & Pegasus-X      & 31.5 (0.5)                                                     & 5.6 (0.4)                                                     & 16.0 (0.3)                                                     & 14.1 (0.5)                                                     & 57.6 (0.3)                                                     & 90.6 (0.5)                                                     & 4.5 (0.1)                                                     & 3.4 (0.2)                                                      \\
                 & Primera        & 32.8 (0.1)                                                     & 7.0 (0.1)                                                     & 16.6 (0.1)                                                     & 15.6 (0.1)                                                     & 58.4 (0.0)                                                     & 80.8 (0.4)                                                     & 15.5 (0.5)                                                    & 1.5 (0.2)                                                      \\
                 & QAmden         & 21.9 (0.0)                                                     & 3.2 (0.0)                                                     & 13.3 (0.0)                                                     & 9.8 (0.0)                                                      & 54.5 (0.0)                                                     & 69.2 (0.1)                                                     & 11.8 (0.0)                                                    & 5.8 (0.0)                                                      \\
                 & Centrum        & 34.2 (0.0)                                                     & 8.0 (0.0)                                                     & 18.0 (0.0)                                                     & 17.0 (0.0)                                                     & 59.0 (0.0)                                                     & 94.0 (0.0)                                                     & 14.3 (0.3)                                                    & 4.1 (0.1)                                                      \\
                 & PELMS          & \cellcolor[HTML]{B7E1CD}34.7 (1.0)\textasciicircum{}           & 7.3 (0.5)                                                     & 17.1 (0.5)                                                     & 16.3 (0.7)                                                     & \cellcolor[HTML]{B7E1CD}\textbf{59.5 (0.5)\textasciicircum{}*} & 93.5 (0.5)                                                     & \cellcolor[HTML]{B7E1CD}15.6 (0.4)\textasciicircum{}          & \cellcolor[HTML]{B7E1CD}\textbf{6.5 (0.8)\textasciicircum{}*}  \\ \hline
MetaTomatoes     & Pegasus-X      & 29.4 (0.1)                                                     & 4.2 (0.1)                                                     & 13.4 (0.1)                                                     & 11.9 (0.1)                                                     & 54.2 (0.2)                                                     & 92.5 (0.2)                                                     & 5.0 (0.3)                                                     & 12.5 (0.8)                                                     \\
                 & Primera        & 30.5 (0.3)                                                     & 4.9 (0.1)                                                     & 14.0 (0.1)                                                     & 12.8 (0.1)                                                     & 55.1 (0.1)                                                     & 83.6 (1.8)                                                     & 5.9 (0.2)                                                     & 5.6 (0.6)                                                      \\
                 & QAmden         & 14.1 (0.1)                                                     & 1.7 (0.0)                                                     & 8.8 (0.1)                                                      & 5.9 (0.1)                                                      & 47.5 (0.1)                                                     & 66.7 (0.0)                                                     & 4.2 (0.1)                                                     & 58.0 (0.2)                                                     \\
                 & Centrum        & 32.5 (0.1)                                                     & 5.6 (0.0)                                                     & 14.9 (0.0)                                                     & 13.9 (0.0)                                                     & 55.0 (0.1)                                                     & 93.3 (0.0)                                                     & 4.8 (0.0)                                                     & 26.0 (0.5)                                                     \\
                 & PELMS          & \cellcolor[HTML]{B7E1CD}\textbf{32.9 (0.1)\textasciicircum{}*} & \cellcolor[HTML]{B7E1CD}\textbf{7.3 (0.1)\textasciicircum{}*} & \cellcolor[HTML]{B7E1CD}\textbf{16.2 (0.1)\textasciicircum{}*} & \cellcolor[HTML]{B7E1CD}\textbf{15.7 (0.1)\textasciicircum{}*} & \cellcolor[HTML]{B7E1CD}\textbf{55.3 (0.2)\textasciicircum{}*} & 91.4 (0.1)                                                     & \cellcolor[HTML]{B7E1CD}\textbf{7.6 (0.1)\textasciicircum{}*} & 36.7 (1.6)                                                     \\ \hline
\end{tabular}
\begin{tabular}{ll|llllllll}
\hline
\textbf{Dataset} & \textbf{Model} & \textbf{R1}                                                    & \textbf{R2}                                                   & \textbf{RL}                                          & \textbf{RG}                                                    & \textbf{BertS}                                       & \textbf{DiscoS}                                      & \textbf{MDSummaC} & \textbf{N-gram Novelty} \\ \hline
MultiNews        & Pegasus-X      & 42.0 (0.5)                                                     & 14.1 (0.2)                                                    & 20.8 (0.3)                                           & 23.1 (0.3)                                                     & 62.8 (0.3)                                           & 93.5 (0.5)                                           & 23.2 (3.5)        & 26.5 (4.6)              \\
                 & Primera        & 45.0 (0.4)                                                     & 15.9 (0.5)                                                    & 22.3 (0.5)                                           & 25.2 (0.4)                                                     & 63.7 (0.3)                                           & 96.0 (0.2)                                           & 33.2 (3.8)        & 17.0 (3.9)              \\
                 & QAmden         & 29.2 (1.0)                                                     & 9.2 (0.4)                                                     & 16.0 (0.4)                                           & 16.3 (0.5)                                                     & 57.2 (0.4)                                           & 76.1 (1.4)                                           & 36.3 (0.4)        & 8.6 (0.2)               \\
                 & Centrum        & 44.4 (0.2)                                                     & 15.5 (0.3)                                                    & 22.1 (0.3)                                           & 24.8 (0.3)                                                     & 62.6 (0.3)                                           & 96.0 (0.1)                                           & 40.6 (0.9)        & 9.4 (1.5)               \\
                 & PELMS          & \cellcolor[HTML]{B7E1CD}45.0 (0.2)\textasciicircum{}           & 15.5 (0.1)                                                    & 21.9 (0.1)                                           & 24.8 (0.1)                                                     & 63.4 (0.3)                                           & \cellcolor[HTML]{B7E1CD}96.2 (0.2)\textasciicircum{} & 30.6 (1.7)        & 20.5 (1.9)              \\ \hline
Multi-XScience   & Pegasus-X      & 27.9 (1.1)                                                     & 4.6 (0.2)                                                     & 15.4 (0.3)                                           & 12.6 (0.5)                                                     & 56.0 (0.2)                                           & 86.1 (1.6)                                           & 11.9 (1.4)        & 41.4 (4.9)              \\
                 & Primera        & 29.8 (0.3)                                                     & 4.9 (0.1)                                                     & 15.8 (0.1)                                           & 13.2 (0.1)                                                     & 56.1 (0.1)                                           & 90.3 (0.4)                                           & 20.7 (4.5)        & 26.6 (10.1)             \\
                 & QAmden         & 26.1 (1.0)                                                     & 4.2 (0.3)                                                     & 14.7 (0.3)                                           & 11.7 (0.5)                                                     & 54.8 (0.3)                                           & 82.4 (2.2)                                           & 26.4 (0.7)        & 9.8 (0.9)               \\
                 & Centrum        & 29.3 (0.2)                                                     & 4.7 (0.1)                                                     & 15.4 (0.2)                                           & 12.8 (0.2)                                                     & 55.5 (0.1)                                           & 91.0 (0.1)                                           & 31.7 (0.6)        & 5.9 (0.7)               \\
                 & PELMS          & \cellcolor[HTML]{B7E1CD}29.9 (0.7)\textasciicircum{}           & \cellcolor[HTML]{B7E1CD}5.0 (0.2)\textasciicircum{}           & \cellcolor[HTML]{B7E1CD}15.8 (0.2)\textasciicircum{} & \cellcolor[HTML]{B7E1CD}13.3 (0.3)\textasciicircum{}           & \cellcolor[HTML]{B7E1CD}56.2 (0.1)\textasciicircum{} & 89.1 (1.1)                                           & 20.0 (2.2)        & 25.1 (5.3)              \\ \hline
Amazon           & Pegasus-X      & 36.4 (1.5)                                                     & 8.3 (1.1)                                                     & 22.9 (1.2)                                           & 19.0 (1.4)                                                     & 66.9 (0.6)                                           & 92.9 (0.2)                                           & 9.4 (1.1)         & 57.9 (3.5)              \\
                 & Primera        & 35.3 (0.8)                                                     & 7.9 (0.5)                                                     & 21.4 (0.7)                                           & 18.1 (0.6)                                                     & 65.2 (0.8)                                           & 92.3 (0.4)                                           & 10.8 (1.7)        & 38.8 (8.8)              \\
                 & QAmden         & 32.9 (0.4)                                                     & 7.4 (0.4)                                                     & 21.4 (0.4)                                           & 17.3 (0.5)                                                     & 63.3 (0.4)                                           & 90.4 (1.2)                                           & 11.7 (0.7)        & 21.4 (2.9)              \\
                 & Centrum        & 29.9 (0.9)                                                     & 5.8 (0.4)                                                     & 18.0 (0.4)                                           & 14.6 (0.5)                                                     & 61.0 (0.6)                                           & 90.4 (0.4)                                           & 13.9 (0.8)        & 11.7 (1.7)              \\
                 & PELMS          & \cellcolor[HTML]{B7E1CD}36.8 (1.0)\textasciicircum{}           & \cellcolor[HTML]{B7E1CD}9.2 (0.5)\textasciicircum{}           & \cellcolor[HTML]{B7E1CD}23.4 (0.6)\textasciicircum{} & \cellcolor[HTML]{B7E1CD}19.9 (0.6)\textasciicircum{}           & \cellcolor[HTML]{B7E1CD}67.1 (0.6)\textasciicircum{} & 92.2 (0.7)                                           & 11.4 (1.7)        & 43.5 (9.0)              \\ \hline
Yelp             & Pegasus-X      & 35.4 (0.4)                                                     & 8.6 (0.5)                                                     & 22.4 (0.5)                                           & 19.0 (0.5)                                                     & 66.9 (0.4)                                           & 92.3 (0.3)                                           & 11.5 (1.0)        & 54.8 (6.4)              \\
                 & Primera        & 35.1 (0.8)                                                     & 8.7 (0.4)                                                     & 22.1 (0.7)                                           & 18.9 (0.5)                                                     & 66.6 (0.4)                                           & 91.9 (0.6)                                           & 12.4 (2.2)        & 42.4 (4.4)              \\
                 & QAmden         & 33.2 (0.8)                                                     & 8.4 (0.3)                                                     & 21.2 (0.7)                                           & 18.1 (0.5)                                                     & 65.2 (0.7)                                           & 90.2 (0.5)                                           & 14.2 (0.3)        & 26.2 (4.5)              \\
                 & Centrum        & 30.5 (0.5)                                                     & 6.7 (0.1)                                                     & 18.0 (0.4)                                           & 15.5 (0.3)                                                     & 61.9 (0.3)                                           & 91.2 (0.3)                                           & 14.4 (0.2)        & 15.1 (1.4)              \\
                 & PELMS          & \cellcolor[HTML]{B7E1CD}\textbf{36.0 (0.6)\textasciicircum{}*} & \cellcolor[HTML]{B7E1CD}\textbf{9.8 (0.7)\textasciicircum{}*} & \cellcolor[HTML]{B7E1CD}22.8 (0.7)\textasciicircum{} & \cellcolor[HTML]{B7E1CD}\textbf{20.0 (0.8)\textasciicircum{}*} & \cellcolor[HTML]{B7E1CD}67.3 (0.6)\textasciicircum{} & 91.0 (1.2)                                           & 13.5 (2.4)        & 40.3 (7.5)              \\ \hline
DUC2004          & Pegasus-X      & 37.5 (0.9)                                                     & 8.7 (0.5)                                                     & 19.0 (0.6)                                           & 18.4 (0.6)                                                     & 61.4 (0.6)                                           & 94.1 (1.3)                                           & 3.6 (0.7)         & 32.9 (4.7)              \\
                 & Primera        & 37.9 (0.3)                                                     & 9.3 (0.3)                                                     & 19.3 (0.3)                                           & 19.0 (0.3)                                                     & 60.9 (0.5)                                           & 94.7 (0.1)                                           & 15.5 (1.6)        & 13.9 (7.1)              \\
                 & QAmden         & 34.1 (0.5)                                                     & 7.6 (0.3)                                                     & 18.0 (0.1)                                           & 16.7 (0.3)                                                     & 58.6 (0.2)                                           & 84.0 (1.5)                                           & 13.5 (0.5)        & 5.9 (0.8)               \\
                 & Centrum        & 34.2 (0.5)                                                     & 7.8 (0.2)                                                     & 18.0 (0.2)                                           & 16.8 (0.2)                                                     & 59.1 (0.3)                                           & 93.8 (0.4)                                           & 15.0 (0.4)        & 3.7 (0.5)               \\
                 & PELMS          & 37.7 (0.5)                                                     & \cellcolor[HTML]{B7E1CD}9.3 (0.8)\textasciicircum{}           & \cellcolor[HTML]{B7E1CD}19.3 (0.7)\textasciicircum{} & 18.9 (0.8)                                                     & \cellcolor[HTML]{B7E1CD}61.4 (0.7)\textasciicircum{} & 93.3 (0.8)                                           & 14.6 (0.9)        & 21.1 (3.0)              \\ \hline
MetaTomatoes     & Pegasus-X      & 33.5 (0.6)                                                     & 7.3 (0.5)                                                     & 16.1 (0.3)                                           & 15.8 (0.5)                                                     & 59.0 (0.4)                                           & 93.2 (0.5)                                           & 1.7 (0.3)         & 63.1 (4.2)              \\
                 & Primera        & 31.6 (0.7)                                                     & 6.4 (0.3)                                                     & 15.2 (0.3)                                           & 14.5 (0.4)                                                     & 58.6 (0.5)                                           & 92.5 (0.2)                                           & 4.4 (0.6)         & 47.0 (6.3)              \\
                 & QAmden         & 22.0 (1.0)                                                     & 5.6 (0.3)                                                     & 12.6 (0.4)                                           & 11.6 (0.5)                                                     & 54.8 (0.2)                                           & 75.8 (1.5)                                           & 3.4 (0.1)         & 50.8 (1.8)              \\
                 & Centrum        & 32.5 (0.2)                                                     & 5.9 (0.2)                                                     & 15.0 (0.2)                                           & 14.2 (0.2)                                                     & 55.6 (0.3)                                           & 93.6 (0.1)                                           & 4.2 (0.3)         & 27.3 (3.5)              \\
                 & PELMS          & 31.6 (0.8)                                                     & 7.0 (0.3)                                                     & 15.5 (0.3)                                           & 15.1 (0.2)                                                     & \cellcolor[HTML]{B7E1CD}59.4 (0.3)\textasciicircum{} & 91.8 (1.0)                                           & 3.1 (0.3)         & 55.6 (3.0)              \\ \hline
\end{tabular}
\begin{tabular}{ll|llllllll}
\hline
\textbf{Dataset} & \textbf{Model} & \textbf{R1}                                                    & \textbf{R2}                                                   & \textbf{RL}                                                    & \textbf{RG}                                                    & \textbf{BertS}                                                 & \textbf{DiscoS}                                                & \textbf{MDSummaC}                                              & \textbf{N-gram Novelty}                                        \\ \hline
MultiNews        & Pegasus-X      & 26.2 (0.6)                                                     & 7.6 (0.4)                                                     & 14.1 (0.4)                                                     & 14.1 (0.5)                                                     & 57.1 (0.2)                                                     & 73.1 (0.8)                                                     & 39.1 (0.5)                                                     & 2.6 (0.3)                                                      \\
                 & Primera        & 42.2 (0.5)                                                     & 13.8 (0.5)                                                    & 20.6 (0.5)                                                     & 22.9 (0.5)                                                     & 61.8 (0.5)                                                     & 94.8 (0.1)                                                     & 43.9 (0.2)                                                     & 2.2 (0.3)                                                      \\
                 & QAmden         & 18.4 (0.2)                                                     & 5.3 (0.1)                                                     & 11.7 (0.1)                                                     & 10.4 (0.1)                                                     & 53.1 (0.1)                                                     & 57.8 (0.1)                                                     & 37.5 (0.2)                                                     & 10.7 (0.2)                                                     \\
                 & Centrum        & 44.4 (0.2)                                                     & 15.6 (0.3)                                                    & 22.1 (0.3)                                                     & 24.8 (0.3)                                                     & 62.5 (0.3)                                                     & 95.9 (0.1)                                                     & 39.8 (0.4)                                                     & 10.8 (0.4)                                                     \\
                 & PELMS          & 43.4 (0.5)                                                     & 14.8 (0.4)                                                    & 21.2 (0.5)                                                     & 23.9 (0.5)                                                     & 62.1 (0.5)                                                     & 95.8 (0.1)                                                     & 40.3 (0.6)                                                     & 6.8 (0.3)                                                      \\ \hline
Multi-XScience   & Pegasus-X      & 24.5 (0.8)                                                     & 3.8 (0.2)                                                     & 13.8 (0.4)                                                     & 10.9 (0.4)                                                     & 55.2 (0.2)                                                     & 82.6 (0.9)                                                     & 29.5 (0.4)                                                     & 3.4 (0.3)                                                      \\
                 & Primera        & 28.9 (0.3)                                                     & 4.4 (0.0)                                                     & 15.1 (0.1)                                                     & 12.5 (0.1)                                                     & 55.6 (0.1)                                                     & 89.0 (1.4)                                                     & 32.3 (0.7)                                                     & 1.0 (0.2)                                                      \\
                 & QAmden         & 20.6 (0.2)                                                     & 2.9 (0.1)                                                     & 12.8 (0.1)                                                     & 9.2 (0.1)                                                      & 52.7 (0.1)                                                     & 70.1 (0.1)                                                     & 27.3 (0.3)                                                     & 10.8 (0.1)                                                     \\
                 & Centrum        & 29.1 (0.2)                                                     & 4.6 (0.1)                                                     & 15.2 (0.1)                                                     & 12.7 (0.1)                                                     & 55.3 (0.0)                                                     & 91.0 (0.1)                                                     & 31.3 (0.4)                                                     & 7.4 (0.3)                                                      \\
                 & PELMS          & \cellcolor[HTML]{B7E1CD}\textbf{29.8 (0.2)\textasciicircum{}*} & \cellcolor[HTML]{B7E1CD}\textbf{4.8 (0.1)\textasciicircum{}*} & \cellcolor[HTML]{B7E1CD}\textbf{15.4 (0.1)\textasciicircum{}*} & \cellcolor[HTML]{B7E1CD}\textbf{13.0 (0.1)\textasciicircum{}*} & \cellcolor[HTML]{B7E1CD}\textbf{55.9 (0.1)\textasciicircum{}*} & \cellcolor[HTML]{B7E1CD}91.0 (0.3)\textasciicircum{}           & 31.4 (0.4)                                                     & 3.2 (0.3)                                                      \\ \hline
Amazon           & Pegasus-X      & 33.0 (1.0)                                                     & 7.4 (0.5)                                                     & 19.9 (0.8)                                                     & 17.0 (0.8)                                                     & 63.6 (1.0)                                                     & 90.8 (0.4)                                                     & 13.2 (0.8)                                                     & 20.9 (3.5)                                                     \\
                 & Primera        & 31.3 (0.4)                                                     & 6.3 (0.5)                                                     & 18.2 (0.5)                                                     & 15.3 (0.6)                                                     & 62.5 (0.5)                                                     & 91.2 (0.2)                                                     & 13.4 (0.4)                                                     & 12.5 (2.0)                                                     \\
                 & QAmden         & 21.8 (0.0)                                                     & 2.8 (0.0)                                                     & 14.0 (0.0)                                                     & 9.5 (0.0)                                                      & 56.0 (0.0)                                                     & 75.3 (0.0)                                                     & 12.0 (0.0)                                                     & 8.6 (0.0)                                                      \\
                 & Centrum        & 28.1 (0.4)                                                     & 4.8 (0.1)                                                     & 16.4 (0.1)                                                     & 13.1 (0.2)                                                     & 59.0 (0.1)                                                     & 90.7 (0.1)                                                     & 12.3 (0.2)                                                     & 20.5 (1.1)                                                     \\
                 & PELMS          & \cellcolor[HTML]{B7E1CD}\textbf{34.9 (0.6)\textasciicircum{}*} & \cellcolor[HTML]{B7E1CD}\textbf{8.8 (0.3)\textasciicircum{}*} & \cellcolor[HTML]{B7E1CD}\textbf{22.4 (0.2)\textasciicircum{}*} & \cellcolor[HTML]{B7E1CD}\textbf{19.0 (0.4)\textasciicircum{}*} & \cellcolor[HTML]{B7E1CD}\textbf{65.9 (0.3)\textasciicircum{}*} & \cellcolor[HTML]{B7E1CD}91.2 (0.2)\textasciicircum{}           & \cellcolor[HTML]{B7E1CD}\textbf{14.7 (0.6)\textasciicircum{}*} & \cellcolor[HTML]{B7E1CD}\textbf{36.7 (2.0)\textasciicircum{}*} \\ \hline
Yelp             & Pegasus-X      & 31.3 (0.9)                                                     & 7.3 (0.6)                                                     & 19.8 (0.8)                                                     & 16.5 (0.8)                                                     & 63.7 (0.6)                                                     & 89.3 (0.2)                                                     & 14.1 (0.4)                                                     & 24.3 (2.9)                                                     \\
                 & Primera        & 29.8 (0.9)                                                     & 6.2 (0.5)                                                     & 18.0 (0.5)                                                     & 14.9 (0.7)                                                     & 62.4 (0.5)                                                     & 91.0 (0.2)                                                     & 14.9 (0.5)                                                     & 10.5 (1.9)                                                     \\
                 & QAmden         & 17.5 (0.4)                                                     & 2.9 (0.1)                                                     & 12.2 (0.3)                                                     & 8.5 (0.2)                                                      & 55.4 (0.3)                                                     & 70.4 (0.2)                                                     & 11.1 (0.5)                                                     & 10.6 (0.2)                                                     \\
                 & Centrum        & 28.1 (0.8)                                                     & 5.6 (0.3)                                                     & 16.8 (0.2)                                                     & 13.8 (0.5)                                                     & 59.5 (0.5)                                                     & 90.2 (0.6)                                                     & 11.6 (1.2)                                                     & 33.6 (4.2)                                                     \\
                 & PELMS          & \cellcolor[HTML]{B7E1CD}\textbf{34.2 (0.3)\textasciicircum{}*} & \cellcolor[HTML]{B7E1CD}\textbf{9.3 (0.2)\textasciicircum{}*} & \cellcolor[HTML]{B7E1CD}\textbf{21.5 (0.5)\textasciicircum{}*} & \cellcolor[HTML]{B7E1CD}\textbf{19.0 (0.3)\textasciicircum{}*} & \cellcolor[HTML]{B7E1CD}\textbf{65.8 (0.3)\textasciicircum{}*} & \cellcolor[HTML]{B7E1CD}\textbf{91.7 (0.3)\textasciicircum{}*} & \cellcolor[HTML]{B7E1CD}15.5 (0.6)\textasciicircum{}           & 24.2 (1.7)                                                     \\ \hline
DUC2004          & Pegasus-X      & 31.7 (0.1)                                                     & 5.6 (0.1)                                                     & 15.9 (0.0)                                                     & 14.1 (0.1)                                                     & 57.6 (0.1)                                                     & 91.1 (0.5)                                                     & 4.7 (0.1)                                                      & 3.4 (0.1)                                                      \\
                 & Primera        & 33.4 (1.1)                                                     & 7.7 (0.6)                                                     & 17.2 (0.8)                                                     & 16.4 (0.9)                                                     & 58.6 (0.4)                                                     & 86.6 (5.8)                                                     & 16.0 (1.1)                                                     & 1.4 (0.8)                                                      \\
                 & QAmden         & 22.5 (0.0)                                                     & 3.5 (0.0)                                                     & 13.6 (0.0)                                                     & 10.3 (0.0)                                                     & 54.5 (0.0)                                                     & 68.9 (0.0)                                                     & 11.9 (0.0)                                                     & 5.9 (0.0)                                                      \\
                 & Centrum        & 34.3 (0.1)                                                     & 8.1 (0.1)                                                     & 18.2 (0.1)                                                     & 17.2 (0.1)                                                     & 59.1 (0.1)                                                     & 94.1 (0.0)                                                     & 14.9 (0.1)                                                     & 4.2 (0.2)                                                      \\
                 & PELMS          & \cellcolor[HTML]{B7E1CD}\textbf{34.8 (0.5)\textasciicircum{}*} & 7.7 (0.2)                                                     & 17.6 (0.4)                                                     & 16.8 (0.3)                                                     & \cellcolor[HTML]{B7E1CD}\textbf{60.0 (0.2)\textasciicircum{}*} & 93.8 (0.2)                                                     & 15.8 (0.6)                                                     & 4.5 (0.6)                                                      \\ \hline
MetaTomatoes     & Pegasus-X      & 29.1 (0.4)                                                     & 4.2 (0.0)                                                     & 13.3 (0.1)                                                     & 11.8 (0.1)                                                     & 54.0 (0.3)                                                     & 92.1 (0.7)                                                     & 4.8 (0.3)                                                      & 13.8 (2.3)                                                     \\
                 & Primera        & 30.6 (0.4)                                                     & 5.7 (0.4)                                                     & 14.5 (0.2)                                                     & 13.6 (0.4)                                                     & 56.1 (0.5)                                                     & 88.7 (1.8)                                                     & 5.8 (0.3)                                                      & 18.2 (7.5)                                                     \\
                 & QAmden         & 16.3 (0.2)                                                     & 2.1 (0.1)                                                     & 10.2 (0.2)                                                     & 7.1 (0.1)                                                      & 48.0 (0.1)                                                     & 67.7 (0.2)                                                     & 4.1 (0.1)                                                      & 55.5 (0.4)                                                     \\
                 & Centrum        & 32.4 (0.0)                                                     & 5.6 (0.1)                                                     & 14.9 (0.0)                                                     & 13.9 (0.1)                                                     & 55.1 (0.1)                                                     & 93.5 (0.1)                                                     & 4.7 (0.1)                                                      & 23.5 (1.6)                                                     \\
                 & PELMS          & \cellcolor[HTML]{B7E1CD}\textbf{32.7 (0.2)\textasciicircum{}*} & \cellcolor[HTML]{B7E1CD}\textbf{7.1 (0.1)\textasciicircum{}*} & \cellcolor[HTML]{B7E1CD}\textbf{16.0 (0.1)\textasciicircum{}*} & \cellcolor[HTML]{B7E1CD}\textbf{15.5 (0.1)\textasciicircum{}*} & 55.5 (0.1)                                                     & 91.3 (0.1)                                                     & \cellcolor[HTML]{B7E1CD}\textbf{7.5 (0.1)\textasciicircum{}*}  & 34.8 (0.3)                                                     \\ \hline
\end{tabular}
\begin{tabular}{ll|llllllll}
\hline
\textbf{Dataset} & \textbf{Model} & \textbf{R1}                                                    & \textbf{R2}                                                    & \textbf{RL}                                                    & \textbf{RG}                                                    & \textbf{BertS}                                                 & \textbf{DiscoS}                                                & \textbf{MDSummaC}                                    & \textbf{N-gram Novelty}                                        \\ \hline
MultiNews        & Pegasus-X      & 47.4 (0.4)                                                     & 18.8 (0.4)                                                     & 24.3 (0.2)                                                     & 27.9 (0.3)                                                     & 65.4 (0.4)                                                     & 95.9 (0.4)                                                     & 26.8 (1.4)                                           & 18.4 (1.4)                                                     \\
                 & Primera        & 47.6 (0.3)                                                     & 18.4 (0.6)                                                     & 24.2 (0.2)                                                     & 27.7 (0.4)                                                     & 65.2 (0.4)                                                     & 96.5 (0.7)                                                     & 34.6 (1.1)                                           & 16.6 (0.8)                                                     \\
                 & QAmden         & 48.2 (0.1)                                                     & 19.5 (0.2)                                                     & 24.5 (0.0)                                                     & 28.4 (0.2)                                                     & 65.5 (0.2)                                                     & 96.6 (0.0)                                                     & 31.9 (1.4)                                           & 19.3 (1.7)                                                     \\
                 & Centrum        & 46.5 (0.7)                                                     & 18.0 (0.6)                                                     & 23.8 (0.4)                                                     & 27.1 (0.5)                                                     & 64.5 (0.5)                                                     & 96.4 (0.2)                                                     & 35.0 (2.0)                                           & 14.6 (1.6)                                                     \\
                 & PELMS          & 47.7 (0.3)                                                     & 18.7 (0.3)                                                     & 24.1 (0.4)                                                     & 27.8 (0.3)                                                     & 65.2 (0.2)                                                     & \cellcolor[HTML]{B7E1CD}96.6 (0.4)\textasciicircum{}           & 33.5 (0.8)                                           & 17.2 (1.2)                                                     \\ \hline
Multi-XScience   & Pegasus-X      & 32.5 (0.6)                                                     & 7.1 (0.3)                                                      & 18.0 (0.4)                                                     & 16.1 (0.5)                                                     & 57.9 (0.3)                                                     & 89.2 (0.6)                                                     & 19.5 (0.7)                                           & 30.2 (1.4)                                                     \\
                 & Primera        & 32.5 (0.3)                                                     & 6.8 (0.3)                                                      & 17.6 (0.3)                                                     & 15.7 (0.3)                                                     & 57.6 (0.1)                                                     & 90.6 (0.2)                                                     & 21.4 (1.0)                                           & 26.8 (1.3)                                                     \\
                 & QAmden         & 33.2 (0.4)                                                     & 7.1 (0.2)                                                      & 18.0 (0.1)                                                     & 16.2 (0.1)                                                     & 57.8 (0.2)                                                     & 90.4 (0.3)                                                     & 21.8 (0.7)                                           & 25.7 (0.9)                                                     \\
                 & Centrum        & 32.4 (0.3)                                                     & 6.6 (0.1)                                                      & 17.4 (0.1)                                                     & 15.5 (0.1)                                                     & 57.3 (0.1)                                                     & 90.7 (0.2)                                                     & 23.1 (0.9)                                           & 22.3 (1.4)                                                     \\
                 & PELMS          & 32.8 (0.2)                                                     & \cellcolor[HTML]{B7E1CD}7.1 (0.3)\textasciicircum{}            & \cellcolor[HTML]{B7E1CD}18.0 (0.4)\textasciicircum{}           & 16.1 (0.3)                                                     & \cellcolor[HTML]{B7E1CD}57.9 (0.3)\textasciicircum{}           & 90.1 (0.4)                                                     & \cellcolor[HTML]{B7E1CD}23.2 (0.8)\textasciicircum{} & 23.0 (1.2)                                                     \\ \hline
Amazon           & Pegasus-X      & 34.8 (0.5)                                                     & 8.2 (0.4)                                                      & 22.0 (0.2)                                                     & 18.4 (0.4)                                                     & 65.1 (0.6)                                                     & 91.0 (0.4)                                                     & 11.9 (0.8)                                           & 32.0 (2.0)                                                     \\
                 & Primera        & 35.4 (0.8)                                                     & 8.2 (0.4)                                                      & 21.6 (0.6)                                                     & 18.4 (0.6)                                                     & 64.9 (0.6)                                                     & 92.0 (0.4)                                                     & 10.8 (1.1)                                           & 34.1 (7.3)                                                     \\
                 & QAmden         & 34.1 (0.5)                                                     & 7.7 (0.2)                                                      & 21.3 (0.2)                                                     & 17.8 (0.1)                                                     & 64.0 (0.2)                                                     & 91.8 (0.3)                                                     & 12.2 (0.1)                                           & 24.4 (2.6)                                                     \\
                 & Centrum        & 30.6 (0.6)                                                     & 6.1 (0.3)                                                      & 18.7 (0.3)                                                     & 15.1 (0.4)                                                     & 61.0 (0.3)                                                     & 90.6 (0.3)                                                     & 13.0 (0.8)                                           & 16.5 (4.0)                                                     \\
                 & PELMS          & \cellcolor[HTML]{B7E1CD}\textbf{36.9 (0.5)\textasciicircum{}*} & \cellcolor[HTML]{B7E1CD}\textbf{9.2 (0.5)\textasciicircum{}*}  & \cellcolor[HTML]{B7E1CD}\textbf{23.8 (0.3)\textasciicircum{}*} & \cellcolor[HTML]{B7E1CD}\textbf{20.1 (0.5)\textasciicircum{}*} & \cellcolor[HTML]{B7E1CD}\textbf{67.4 (0.4)\textasciicircum{}*} & \cellcolor[HTML]{B7E1CD}\textbf{92.5 (0.3)\textasciicircum{}*} & \cellcolor[HTML]{B7E1CD}13.6 (1.0)\textasciicircum{} & \cellcolor[HTML]{B7E1CD}38.6 (4.4)\textasciicircum{}           \\ \hline
Yelp             & Pegasus-X      & 34.9 (0.4)                                                     & 9.5 (0.2)                                                      & 22.1 (0.3)                                                     & 19.4 (0.3)                                                     & 66.2 (0.3)                                                     & 91.3 (0.3)                                                     & 13.7 (0.3)                                           & 33.4 (1.5)                                                     \\
                 & Primera        & 36.3 (0.6)                                                     & 9.8 (0.5)                                                      & 23.2 (0.7)                                                     & 20.2 (0.7)                                                     & 67.2 (0.4)                                                     & 92.4 (0.2)                                                     & 12.8 (0.5)                                           & 40.0 (2.8)                                                     \\
                 & QAmden         & 34.7 (0.4)                                                     & 9.5 (0.3)                                                      & 22.8 (0.3)                                                     & 19.6 (0.3)                                                     & 66.3 (0.2)                                                     & 91.2 (0.3)                                                     & 15.1 (0.6)                                           & 30.0 (0.9)                                                     \\
                 & Centrum        & 31.7 (0.6)                                                     & 7.4 (0.3)                                                      & 19.3 (0.4)                                                     & 16.5 (0.4)                                                     & 62.8 (0.4)                                                     & 91.3 (0.1)                                                     & 13.8 (0.3)                                           & 19.7 (1.2)                                                     \\
                 & PELMS          & \cellcolor[HTML]{B7E1CD}36.3 (0.4)\textasciicircum{}           & \cellcolor[HTML]{B7E1CD}\textbf{10.3 (0.3)\textasciicircum{}*} & 23.0 (0.3)                                                     & \cellcolor[HTML]{B7E1CD}20.5 (0.3)\textasciicircum{}           & \cellcolor[HTML]{B7E1CD}67.2 (0.3)\textasciicircum{}           & 91.3 (0.3)                                                     & 14.4 (0.4)                                           & 28.5 (4.6)                                                     \\ \hline
DUC2004          & Pegasus-X      & 33.2 (0.5)                                                     & 6.6 (0.5)                                                      & 16.8 (0.3)                                                     & 15.4 (0.6)                                                     & 58.4 (0.4)                                                     & 91.2 (0.2)                                                     & 4.7 (0.2)                                            & 6.4 (2.0)                                                      \\
                 & Primera        & 36.0 (0.5)                                                     & 8.1 (0.3)                                                      & 18.7 (0.3)                                                     & 17.6 (0.3)                                                     & 60.1 (0.3)                                                     & 94.3 (0.4)                                                     & 17.5 (0.6)                                           & 3.1 (0.5)                                                      \\
                 & QAmden         & 35.1 (1.2)                                                     & 7.8 (0.3)                                                      & 18.2 (0.2)                                                     & 17.1 (0.4)                                                     & 59.4 (0.5)                                                     & 88.3 (2.0)                                                     & 13.9 (0.8)                                           & 5.9 (0.5)                                                      \\
                 & Centrum        & 34.5 (0.1)                                                     & 7.8 (0.1)                                                      & 18.2 (0.2)                                                     & 17.0 (0.2)                                                     & 59.4 (0.3)                                                     & 93.8 (0.2)                                                     & 14.3 (0.3)                                           & 3.6 (0.2)                                                      \\
                 & PELMS          & \cellcolor[HTML]{B7E1CD}\textbf{37.7 (1.0)\textasciicircum{}*} & \cellcolor[HTML]{B7E1CD}\textbf{9.5 (0.5)\textasciicircum{}*}  & \cellcolor[HTML]{B7E1CD}\textbf{19.3 (0.5)\textasciicircum{}*} & \cellcolor[HTML]{B7E1CD}\textbf{19.1 (0.6)\textasciicircum{}*} & \cellcolor[HTML]{B7E1CD}\textbf{61.4 (0.5)\textasciicircum{}*} & \cellcolor[HTML]{B7E1CD}94.5 (0.6)\textasciicircum{}           & 15.7 (0.6)                                           & \cellcolor[HTML]{B7E1CD}\textbf{10.6 (1.2)\textasciicircum{}*} \\ \hline
MetaTomatoes     & Pegasus-X      & 36.5 (0.3)                                                     & 9.3 (0.1)                                                      & 17.6 (0.1)                                                     & 18.2 (0.1)                                                     & 61.1 (0.3)                                                     & 94.2 (0.1)                                                     & 1.1 (0.1)                                            & 69.6 (0.9)                                                     \\
                 & Primera        & 34.7 (0.4)                                                     & 8.5 (0.4)                                                      & 17.1 (0.2)                                                     & 17.1 (0.3)                                                     & 60.7 (0.2)                                                     & 93.8 (0.4)                                                     & 2.7 (0.8)                                            & 63.7 (2.9)                                                     \\
                 & QAmden         & 34.1 (0.3)                                                     & 7.8 (0.3)                                                      & 16.5 (0.2)                                                     & 16.3 (0.3)                                                     & 60.0 (0.2)                                                     & 93.2 (0.4)                                                     & 1.6 (0.2)                                            & 65.1 (1.9)                                                     \\
                 & Centrum        & 34.4 (0.3)                                                     & 8.1 (0.3)                                                      & 16.8 (0.2)                                                     & 16.7 (0.3)                                                     & 59.3 (0.2)                                                     & 93.7 (0.4)                                                     & 1.2 (0.1)                                            & 63.9 (0.8)                                                     \\
                 & PELMS          & 34.1 (0.5)                                                     & 8.1 (0.5)                                                      & 16.7 (0.1)                                                     & 16.7 (0.3)                                                     & 60.6 (0.1)                                                     & 92.9 (0.5)                                                     & 1.7 (0.4)                                            & 68.4 (4.8)                                                     \\ \hline
\end{tabular}
\begin{tabular}{ll|llllllll}
\hline
\textbf{Dataset} & \textbf{Model} & \textbf{R1}                                                    & \textbf{R2}                                                   & \textbf{RL}                                                    & \textbf{RG}                                                    & \textbf{BertS}                                                 & \textbf{DiscoS}                                                & \textbf{MDSummaC}                                              & \textbf{N-gram Novelty}                                        \\ \hline
MultiNews        & Pegasus-X      & 44.6 (0.4)                                                     & 16.3 (0.4)                                                    & 22.6 (0.3)                                                     & 25.4 (0.3)                                                     & 63.8 (0.5)                                                     & 95.8 (0.3)                                                     & 35.6 (0.4)                                                     & 10.4 (2.1)                                                     \\
                 & Primera        & 44.4 (0.4)                                                     & 15.4 (0.3)                                                    & 22.0 (0.5)                                                     & 24.7 (0.4)                                                     & 63.1 (0.3)                                                     & 96.1 (0.2)                                                     & 42.2 (0.6)                                                     & 6.0 (0.9)                                                      \\
                 & QAmden         & 44.1 (0.2)                                                     & 15.7 (0.1)                                                    & 22.1 (0.3)                                                     & 24.9 (0.2)                                                     & 63.3 (0.2)                                                     & 95.6 (0.1)                                                     & 38.8 (0.1)                                                     & 9.4 (0.0)                                                      \\
                 & Centrum        & 44.2 (0.5)                                                     & 15.7 (0.8)                                                    & 22.2 (0.7)                                                     & 24.9 (0.8)                                                     & 62.9 (0.6)                                                     & 95.9 (0.0)                                                     & 41.0 (0.3)                                                     & 7.9 (0.3)                                                      \\
                 & PELMS          & \cellcolor[HTML]{B7E1CD}44.6 (0.2)\textasciicircum{}           & 15.4 (0.5)                                                    & 21.9 (0.3)                                                     & 24.7 (0.2)                                                     & 63.1 (0.2)                                                     & \cellcolor[HTML]{B7E1CD}96.2 (0.4)\textasciicircum{}           & 41.4 (0.6)                                                     & 8.5 (0.6)                                                      \\ \hline
Multi-XScience   & Pegasus-X      & 30.4 (0.2)                                                     & 6.1 (0.3)                                                     & 16.8 (0.3)                                                     & 14.6 (0.3)                                                     & 57.1 (0.2)                                                     & 87.6 (0.3)                                                     & 21.9 (0.3)                                                     & 20.8 (0.8)                                                     \\
                 & Primera        & 30.9 (0.1)                                                     & 5.8 (0.1)                                                     & 16.4 (0.3)                                                     & 14.3 (0.2)                                                     & 56.5 (0.4)                                                     & 90.8 (0.4)                                                     & 28.2 (0.1)                                                     & 11.0 (0.4)                                                     \\
                 & QAmden         & 29.4 (0.4)                                                     & 5.2 (0.1)                                                     & 16.1 (0.1)                                                     & 13.5 (0.2)                                                     & 56.2 (0.2)                                                     & 88.3 (0.1)                                                     & 26.2 (0.1)                                                     & 12.2 (0.3)                                                     \\
                 & Centrum        & 30.6 (0.2)                                                     & 5.3 (0.2)                                                     & 16.2 (0.1)                                                     & 13.8 (0.2)                                                     & 56.0 (0.1)                                                     & 90.7 (0.3)                                                     & 27.6 (0.3)                                                     & 12.6 (0.3)                                                     \\
                 & PELMS          & 30.7 (0.2)                                                     & 5.7 (0.4)                                                     & 16.4 (0.4)                                                     & 14.2 (0.2)                                                     & 56.5 (0.4)                                                     & 89.0 (0.2)                                                     & 27.2 (0.2)                                                     & 11.0 (0.9)                                                     \\ \hline
Amazon           & Pegasus-X      & 25.4 (0.1)                                                     & 3.3 (0.0)                                                     & 14.9 (0.0)                                                     & 10.8 (0.0)                                                     & 58.6 (0.0)                                                     & 85.5 (0.0)                                                     & 14.8 (0.1)                                                     & 3.9 (0.1)                                                      \\
                 & Primera        & 26.8 (0.7)                                                     & 4.2 (0.0)                                                     & 15.6 (0.5)                                                     & 12.1 (0.2)                                                     & 59.2 (0.2)                                                     & 86.9 (0.1)                                                     & 12.5 (0.1)                                                     & 2.5 (1.7)                                                      \\
                 & QAmden         & 21.7 (0.0)                                                     & 2.7 (0.1)                                                     & 13.9 (0.1)                                                     & 9.4 (0.2)                                                      & 56.0 (0.2)                                                     & 75.3 (0.1)                                                     & 12.0 (0.0)                                                     & 8.7 (0.1)                                                      \\
                 & Centrum        & 27.9 (0.1)                                                     & 4.8 (0.0)                                                     & 16.3 (0.1)                                                     & 13.0 (0.0)                                                     & 58.9 (0.0)                                                     & 90.5 (0.1)                                                     & 12.5 (0.4)                                                     & 20.5 (1.0)                                                     \\
                 & PELMS          & \cellcolor[HTML]{B7E1CD}\textbf{32.0 (0.2)\textasciicircum{}*} & \cellcolor[HTML]{B7E1CD}\textbf{7.0 (0.3)\textasciicircum{}*} & \cellcolor[HTML]{B7E1CD}\textbf{19.4 (0.1)\textasciicircum{}*} & \cellcolor[HTML]{B7E1CD}\textbf{16.3 (0.2)\textasciicircum{}*} & \cellcolor[HTML]{B7E1CD}\textbf{63.1 (0.2)\textasciicircum{}*} & \cellcolor[HTML]{B7E1CD}\textbf{91.2 (0.1)\textasciicircum{}*} & 13.3 (0.5)                                                     & \cellcolor[HTML]{B7E1CD}\textbf{27.6 (0.7)\textasciicircum{}*} \\ \hline
Yelp             & Pegasus-X      & 21.0 (0.2)                                                     & 3.1 (0.1)                                                     & 12.8 (0.2)                                                     & 9.5 (0.2)                                                      & 58.2 (0.1)                                                     & 81.4 (0.3)                                                     & 13.9 (0.1)                                                     & 5.5 (0.3)                                                      \\
                 & Primera        & 27.1 (0.0)                                                     & 4.9 (0.0)                                                     & 16.6 (0.1)                                                     & 13.0 (0.0)                                                     & 60.5 (0.0)                                                     & 84.3 (0.1)                                                     & 11.3 (0.1)                                                     & 2.0 (0.0)                                                      \\
                 & QAmden         & 17.4 (0.2)                                                     & 2.5 (0.1)                                                     & 12.0 (0.1)                                                     & 8.1 (0.2)                                                      & 55.2 (0.1)                                                     & 70.5 (0.1)                                                     & 11.2 (0.1)                                                     & 10.4 (0.1)                                                     \\
                 & Centrum        & 28.5 (0.2)                                                     & 5.6 (0.2)                                                     & 16.9 (0.2)                                                     & 13.9 (0.2)                                                     & 59.9 (0.3)                                                     & 90.8 (0.2)                                                     & 12.9 (0.3)                                                     & 24.6 (3.0)                                                     \\
                 & PELMS          & \cellcolor[HTML]{B7E1CD}\textbf{32.5 (0.2)\textasciicircum{}*} & \cellcolor[HTML]{B7E1CD}\textbf{8.4 (0.1)\textasciicircum{}*} & \cellcolor[HTML]{B7E1CD}\textbf{20.1 (0.1)\textasciicircum{}*} & \cellcolor[HTML]{B7E1CD}\textbf{17.7 (0.1)\textasciicircum{}*} & \cellcolor[HTML]{B7E1CD}\textbf{64.3 (0.1)\textasciicircum{}*} & \cellcolor[HTML]{B7E1CD}\textbf{91.6 (0.2)\textasciicircum{}*} & \cellcolor[HTML]{B7E1CD}\textbf{14.4 (0.2)\textasciicircum{}*} & \cellcolor[HTML]{B7E1CD}\textbf{27.9 (0.5)\textasciicircum{}*} \\ \hline
DUC2004          & Pegasus-X      & 31.7 (0.1)                                                     & 5.8 (0.1)                                                     & 15.9 (0.1)                                                     & 14.3 (0.2)                                                     & 57.7 (0.0)                                                     & 91.1 (0.3)                                                     & 4.6 (0.2)                                                      & 3.3 (0.1)                                                      \\
                 & Primera        & 32.1 (0.3)                                                     & 6.8 (0.2)                                                     & 16.3 (0.4)                                                     & 15.2 (0.3)                                                     & 58.1 (0.2)                                                     & 79.7 (0.2)                                                     & 14.6 (1.5)                                                     & 2.9 (2.6)                                                      \\
                 & QAmden         & 22.9 (0.0)                                                     & 3.5 (0.0)                                                     & 13.5 (0.0)                                                     & 10.3 (0.0)                                                     & 54.7 (0.0)                                                     & 68.2 (0.0)                                                     & 11.6 (0.0)                                                     & 5.8 (0.0)                                                      \\
                 & Centrum        & 34.3 (0.3)                                                     & 8.1 (0.2)                                                     & 18.1 (0.2)                                                     & 17.1 (0.2)                                                     & 59.1 (0.2)                                                     & 94.1 (0.0)                                                     & 14.6 (0.3)                                                     & 4.2 (0.1)                                                      \\
                 & PELMS          & 34.1 (0.1)                                                     & 6.9 (0.1)                                                     & 16.7 (0.1)                                                     & 15.8 (0.1)                                                     & \cellcolor[HTML]{B7E1CD}\textbf{59.3 (0.1)\textasciicircum{}*} & 93.1 (0.1)                                                     & \cellcolor[HTML]{B7E1CD}15.1 (0.2)\textasciicircum{}           & \cellcolor[HTML]{B7E1CD}\textbf{7.3 (0.3)\textasciicircum{}*}  \\ \hline
MetaTomatoes     & Pegasus-X      & 35.3 (0.2)                                                     & 9.0 (0.2)                                                     & 17.3 (0.2)                                                     & 17.6 (0.2)                                                     & 60.0 (0.2)                                                     & 92.6 (0.2)                                                     & 1.3 (0.1)                                                      & 65.4 (0.6)                                                     \\
                 & Primera        & 32.0 (0.1)                                                     & 7.9 (0.2)                                                     & 16.2 (0.1)                                                     & 16.0 (0.2)                                                     & 59.7 (0.3)                                                     & 91.4 (0.3)                                                     & 4.4 (0.2)                                                      & 50.8 (2.5)                                                     \\
                 & QAmden         & 30.0 (0.5)                                                     & 7.8 (0.1)                                                     & 15.7 (0.3)                                                     & 15.4 (0.2)                                                     & 58.7 (0.1)                                                     & 87.0 (0.7)                                                     & 1.8 (0.2)                                                      & 57.6 (0.4)                                                     \\
                 & Centrum        & 32.4 (0.1)                                                     & 7.5 (0.1)                                                     & 16.2 (0.1)                                                     & 15.8 (0.1)                                                     & 57.1 (0.1)                                                     & 90.1 (0.5)                                                     & 1.6 (0.1)                                                      & 59.4 (0.8)                                                     \\
                 & PELMS          & 32.9 (0.2)                                                     & 7.0 (0.1)                                                     & 16.0 (0.2)                                                     & 15.5 (0.2)                                                     & 55.5 (0.1)                                                     & 91.6 (0.1)                                                     & \cellcolor[HTML]{B7E1CD}\textbf{7.5 (0.1)\textasciicircum{}*}  & 34.3 (2.2)                                                     \\ \hline
\end{tabular}
